Hovering Sets in Near Pseudo-Integrable Hamiltonian Impact Systems

The transition from rotational to discontinuous behavior of the return map of the perturbed oscillators-step system, a paradigm model for a perturbation of a pseudo-integrable Hamiltonian impact system, is studied. The form of the return map is derived, and a truncated form of this map is simulated and analyzed. For a set of parameters the existence of a hovering set, a set of non-resonant orbits that pass sometimes above the step and sometimes to its side, without ever impacting it, is established and quantified. Its destruction as the sign of the perturbation term is reversed is established.

==> Sigma_0_wall.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_6ml2cr86t}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_6ml2cr86t}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_36zecsccy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_36zecsccy}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_post49t4m}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_post49t4m}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_680xrwa5e}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_680xrwa5e}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ra0qx2rzo}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ra0qx2rzo}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_mzuvl8enh}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_mzuvl8enh}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_34qjsi0xh}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_34qjsi0xh}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,717); %set diagram left start at 0, and has height of 717

%Straight Lines [id:da8836618195545627] 
\draw    (160,240) -- (160,42) ;
\draw [shift={(160,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08960552117948128] 
\draw    (10,140) -- (309.15,140) ;
\draw [shift={(311.15,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7645261856228686] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]  (30,140) .. controls (30,101.34) and (88.2,70) .. (160,70) .. controls (231.8,70) and (290,101.34) .. (290,140) .. controls (290,178.66) and (231.8,210) .. (160,210) .. controls (88.2,210) and (30,178.66) .. (30,140) -- cycle ;
%Straight Lines [id:da04261545676819767] 
\draw    (540,240) -- (540,42) ;
\draw [shift={(540,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da74843882175349] 
\draw    (400,140) -- (668,140) ;
\draw [shift={(670,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp746846799855973] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]  (470,140) .. controls (470,101.34) and (501.34,70) .. (540,70) .. controls (578.66,70) and (610,101.34) .. (610,140) .. controls (610,178.66) and (578.66,210) .. (540,210) .. controls (501.34,210) and (470,178.66) .. (470,140) -- cycle ;
%Straight Lines [id:da21203408104885058] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (30,40) -- (30,240) ;
%Straight Lines [id:da7544425138679247] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (510,40) -- (510,240) ;
%Shape: Ellipse [id:dp1987586011848974] 
\draw  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (27.5,140) .. controls (27.5,141.38) and (28.62,142.5) .. (30,142.5) .. controls (31.38,142.5) and (32.5,141.38) .. (32.5,140) .. controls (32.5,138.62) and (31.38,137.5) .. (30,137.5) .. controls (28.62,137.5) and (27.5,138.62) .. (27.5,140) -- cycle ;
%Straight Lines [id:da3493991810150324] 
\draw    (100,440) -- (99.97,280.57) ;
\draw [shift={(99.97,278.57)}, rotate = 89.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da962381731634371] 
\draw    (20,350) -- (158,350) ;
\draw [shift={(160,350)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8565607521587596] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.38,380.41) -- (60.67,380.41) -- (60.67,439.55) -- (13.38,439.55) -- cycle ;
%Straight Lines [id:da33290831577660585] 
\draw    (15.63,380.41) -- (60.67,380.41) -- (60.67,439.55) ;
%Shape: Rectangle [id:dp14395531017530072] 
\draw  [draw opacity=0][pattern=_6ml2cr86t,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (15.63,380.41) -- (60.67,380.41) -- (60.67,439.55) -- (15.63,439.55) -- cycle ;
%Curve Lines [id:da6824070537430967] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (80,310.96) .. controls (54.19,323.02) and (55.6,345.03) .. (78.57,360.05) ;
\draw [shift={(80,360.96)}, rotate = 215.48] [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp2086517143789508] 
\draw  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (567.5,203) .. controls (567.5,204.38) and (568.62,205.5) .. (570,205.5) .. controls (571.38,205.5) and (572.5,204.38) .. (572.5,203) .. controls (572.5,201.62) and (571.38,200.5) .. (570,200.5) .. controls (568.62,200.5) and (567.5,201.62) .. (567.5,203) -- cycle ;
%Shape: Ellipse [id:dp390209123667141] 
\draw  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (507.5,203) .. controls (507.5,204.38) and (508.62,205.5) .. (510,205.5) .. controls (511.38,205.5) and (512.5,204.38) .. (512.5,203) .. controls (512.5,201.62) and (511.38,200.5) .. (510,200.5) .. controls (508.62,200.5) and (507.5,201.62) .. (507.5,203) -- cycle ;
%Straight Lines [id:da09189611526540797] 
\draw    (270,440) -- (269.97,280.57) ;
\draw [shift={(269.97,278.57)}, rotate = 89.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7069126026958373] 
\draw    (190,350) -- (328,350) ;
\draw [shift={(330,350)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6217862070166893] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.38,380.41) -- (230.67,380.41) -- (230.67,439.55) -- (183.38,439.55) -- cycle ;
%Straight Lines [id:da6451491622628269] 
\draw    (185.63,380.41) -- (230.67,380.41) -- (230.67,439.55) ;
%Shape: Rectangle [id:dp931302757893223] 
\draw  [draw opacity=0][pattern=_36zecsccy,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (185.63,380.41) -- (230.67,380.41) -- (230.67,439.55) -- (185.63,439.55) -- cycle ;
%Curve Lines [id:da4777194433616827] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (250,354) .. controls (235.51,359.99) and (231.14,369.84) .. (230.71,380.53) ;
\draw [shift={(230.67,382.41)}, rotate = 271.01] [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46977841904454076] 
\draw    (440,440) -- (439.97,280.57) ;
\draw [shift={(439.97,278.57)}, rotate = 89.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9619672852403811] 
\draw    (360,350) -- (498,350) ;
\draw [shift={(500,350)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4085312867304861] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.38,380.41) -- (400.67,380.41) -- (400.67,439.55) -- (353.38,439.55) -- cycle ;
%Straight Lines [id:da9185336803108672] 
\draw    (355.63,380.41) -- (400.67,380.41) -- (400.67,439.55) ;
%Shape: Rectangle [id:dp3234618685648917] 
\draw  [draw opacity=0][pattern=_post49t4m,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (355.63,380.41) -- (400.67,380.41) -- (400.67,439.55) -- (355.63,439.55) -- cycle ;
%Curve Lines [id:da09134536877313015] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (420,380) .. controls (394.19,392.06) and (395.6,414.07) .. (418.57,429.09) ;
\draw [shift={(420,430)}, rotate = 217.49] [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8857085580942702] 
\draw    (620,530) -- (619.97,370.57) ;
\draw [shift={(619.97,368.57)}, rotate = 89.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da999921495304431] 
\draw    (540,440) -- (678,440) ;
\draw [shift={(680,440)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp27630722903002547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (533.38,470.41) -- (580.67,470.41) -- (580.67,529.55) -- (533.38,529.55) -- cycle ;
%Straight Lines [id:da6779861505455108] 
\draw    (535.63,470.41) -- (580.67,470.41) -- (580.67,529.55) ;
%Shape: Rectangle [id:dp2646314690682978] 
\draw  [draw opacity=0][pattern=_680xrwa5e,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (535.63,470.41) -- (580.67,470.41) -- (580.67,529.55) -- (535.63,529.55) -- cycle ;
%Curve Lines [id:da8336220625309911] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (610,480) .. controls (595.22,495.6) and (579,518.86) .. (580,520) .. controls (580.98,521.12) and (590.6,504.54) .. (609.81,483.31) ;
\draw [shift={(611,482)}, rotate = 129.61] [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2003562127472155] 
\draw    (100,650) -- (99.97,490.57) ;
\draw [shift={(99.97,488.57)}, rotate = 89.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45607318035964894] 
\draw    (20,560) -- (158,560) ;
\draw [shift={(160,560)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp682059331534561] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.38,590.41) -- (60.67,590.41) -- (60.67,649.55) -- (13.38,649.55) -- cycle ;
%Straight Lines [id:da3792492436911241] 
\draw    (15.63,590.41) -- (60.67,590.41) -- (60.67,649.55) ;
%Shape: Rectangle [id:dp4689144750730807] 
\draw  [draw opacity=0][pattern=_ra0qx2rzo,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (15.63,590.41) -- (60.67,590.41) -- (60.67,649.55) -- (15.63,649.55) -- cycle ;
%Curve Lines [id:da547145120705082] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (80,571.25) .. controls (54.19,559.19) and (55.6,537.18) .. (78.57,522.16) ;
\draw [shift={(80,521.25)}, rotate = 144.52] [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2896843311752084] 
\draw    (270,650) -- (269.97,490.57) ;
\draw [shift={(269.97,488.57)}, rotate = 89.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22951292850538385] 
\draw    (190,560) -- (328,560) ;
\draw [shift={(330,560)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5295578170729545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.38,590.41) -- (230.67,590.41) -- (230.67,649.55) -- (183.38,649.55) -- cycle ;
%Straight Lines [id:da09768340448557733] 
\draw    (185.63,590.41) -- (230.67,590.41) -- (230.67,649.55) ;
%Shape: Rectangle [id:dp7899631656102285] 
\draw  [draw opacity=0][pattern=_mzuvl8enh,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (185.63,590.41) -- (230.67,590.41) -- (230.67,649.55) -- (185.63,649.55) -- cycle ;
%Straight Lines [id:da4897134488756304] 
\draw    (440,650) -- (439.97,490.57) ;
\draw [shift={(439.97,488.57)}, rotate = 89.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9450545614427501] 
\draw    (360,560) -- (498,560) ;
\draw [shift={(500,560)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp016680523770336353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.38,590.41) -- (400.67,590.41) -- (400.67,649.55) -- (353.38,649.55) -- cycle ;
%Straight Lines [id:da507394839367586] 
\draw    (355.63,590.41) -- (400.67,590.41) -- (400.67,649.55) ;
%Shape: Rectangle [id:dp3976409288189098] 
\draw  [draw opacity=0][pattern=_34qjsi0xh,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (355.63,590.41) -- (400.67,590.41) -- (400.67,649.55) -- (355.63,649.55) -- cycle ;
%Curve Lines [id:da4991150014859963] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (420,640) .. controls (394.19,627.94) and (395.6,605.93) .. (418.57,590.91) ;
\draw [shift={(420,590)}, rotate = 144.52] [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp41831355629943545] 
\draw  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (475.5,170.49) .. controls (475.5,171.87) and (476.62,172.99) .. (478,172.99) .. controls (479.38,172.99) and (480.5,171.87) .. (480.5,170.49) .. controls (480.5,169.11) and (479.38,167.99) .. (478,167.99) .. controls (476.62,167.99) and (475.5,169.11) .. (475.5,170.49) -- cycle ;
%Shape: Ellipse [id:dp19726742070216752] 
\draw  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (475.5,107.49) .. controls (475.5,108.87) and (476.62,109.99) .. (478,109.99) .. controls (479.38,109.99) and (480.5,108.87) .. (480.5,107.49) .. controls (480.5,106.11) and (479.38,104.99) .. (478,104.99) .. controls (476.62,104.99) and (475.5,106.11) .. (475.5,107.49) -- cycle ;
%Shape: Ellipse [id:dp09468429519333754] 
\draw  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (467.5,139.49) .. controls (467.5,140.87) and (468.62,141.99) .. (470,141.99) .. controls (471.38,141.99) and (472.5,140.87) .. (472.5,139.49) .. controls (472.5,138.11) and (471.38,136.99) .. (470,136.99) .. controls (468.62,136.99) and (467.5,138.11) .. (467.5,139.49) -- cycle ;
%Shape: Ellipse [id:dp616011297313826] 
\draw  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (507.5,77.49) .. controls (507.5,78.87) and (508.62,79.99) .. (510,79.99) .. controls (511.38,79.99) and (512.5,78.87) .. (512.5,77.49) .. controls (512.5,76.11) and (511.38,74.99) .. (510,74.99) .. controls (508.62,74.99) and (507.5,76.11) .. (507.5,77.49) -- cycle ;
%Shape: Ellipse [id:dp08754335148306969] 
\draw  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (567.5,77.49) .. controls (567.5,78.87) and (568.62,79.99) .. (570,79.99) .. controls (571.38,79.99) and (572.5,78.87) .. (572.5,77.49) .. controls (572.5,76.11) and (571.38,74.99) .. (570,74.99) .. controls (568.62,74.99) and (567.5,76.11) .. (567.5,77.49) -- cycle ;
%Curve Lines [id:da1986137382470039] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (249.33,618.41) .. controls (234.84,612.42) and (230.47,602.57) .. (230.04,591.88) ;
\draw [shift={(230,590)}, rotate = 90.02] [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (324.8,148.2) node    {$q_{1} \ $};
% Text Node
\draw (182,39) node    {$p_{1} \ $};
% Text Node
\draw (622,209) node    {$I_{\tan}( E)$};
% Text Node
\draw (683,149) node    {$q_{2} \ $};
% Text Node
\draw (562,39) node    {$p_{2} \ $};
% Text Node
\draw (168,361) node    {$q_{1} \ $};
% Text Node
\draw (113.53,275) node    {$q_{2} \ $};
% Text Node
\draw (574,189) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (67,310) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (520,192) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (338,361) node    {$q_{1} \ $};
% Text Node
\draw (283.53,275) node    {$q_{2} \ $};
% Text Node
\draw (243,340) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (508,361) node    {$q_{1} \ $};
% Text Node
\draw (453.53,275) node    {$q_{2} \ $};
% Text Node
\draw (407,379.04) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (688,451) node    {$q_{1} \ $};
% Text Node
\draw (633.53,365) node    {$q_{2} \ $};
% Text Node
\draw (597,470) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (168,571) node    {$q_{1} \ $};
% Text Node
\draw (113.53,485) node    {$q_{2} \ $};
% Text Node
\draw (67,520) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (338,571) node    {$q_{1} \ $};
% Text Node
\draw (283.53,485) node    {$q_{2} \ $};
% Text Node
\draw (253,590) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (508,571) node    {$q_{1} \ $};
% Text Node
\draw (453.53,485) node    {$q_{2} \ $};
% Text Node
\draw (407,580) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (489,162.49) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (470,98) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (461,129) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (502,63.49) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (569,62) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$7$};


\end{tikzpicture}


==> impact_directions.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_phfdnif3b}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_phfdnif3b}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Gradient Info
  
\tikzset {_z3n022qy6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_u1mzkxgia}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(55.535714285714285bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_t8dx1kwl7/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_mgk4mts30} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(55.535714285714285bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_vzwzx6irw}{\tikz \fill[shading=_mgk4mts30,_t8dx1kwl7] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_fcvae8oac/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gsv94bdi1}{150bp}{rgb(0bp)=(1,1,1);
rgb(40.357142857142854bp)=(1,1,1);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_cxqxxhziq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_70t9z84jb} {150bp} {color(0bp)=(transparent!0);
color(40.357142857142854bp)=(transparent!0);
color(62.5bp)=(transparent!100);
color(100bp)=(transparent!100) } 
\pgfdeclarefading{_r0ipgq9pm}{\tikz \fill[shading=_70t9z84jb,_cxqxxhziq] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_wsgrer1dp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zdhgjo95f}{150bp}{rgb(0bp)=(1,1,1);
rgb(40.357142857142854bp)=(1,1,1);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_g0agvpu2j/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_cc8om401u} {150bp} {color(0bp)=(transparent!0);
color(40.357142857142854bp)=(transparent!0);
color(62.5bp)=(transparent!100);
color(100bp)=(transparent!100) } 
\pgfdeclarefading{_nf9ifjjtq}{\tikz \fill[shading=_cc8om401u,_g0agvpu2j] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_dkeh95v9q/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_m5i4n5hcw}{150bp}{rgb(0bp)=(1,1,1);
rgb(40.357142857142854bp)=(1,1,1);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_7boa0nj1z/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_zmt7q0bg5} {150bp} {color(0bp)=(transparent!0);
color(40.357142857142854bp)=(transparent!0);
color(62.5bp)=(transparent!100);
color(100bp)=(transparent!100) } 
\pgfdeclarefading{_7d5b8mwbn}{\tikz \fill[shading=_zmt7q0bg5,_7boa0nj1z] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,521); %set diagram left start at 0, and has height of 521

%Shape: Rectangle [id:dp967541956030495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (67.01,30) -- (230,30) -- (230,170) -- (67.01,170) -- cycle ;
%Shape: Rectangle [id:dp0012489185805173442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10,110) -- (100,110) -- (100,170) -- (10,170) -- cycle ;
%Straight Lines [id:da3589068612947037] 
\draw    (10,110) -- (100,110) -- (100,170) ;
%Shape: Rectangle [id:dp9294860157321407] 
\draw  [draw opacity=0][pattern=_phfdnif3b,pattern size=22.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (10,110) -- (100,110) -- (100,170) -- (10,170) -- cycle ;
%Curve Lines [id:da7695847312073916] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (100,110) .. controls (110.02,104.37) and (119.62,100.07) .. (128.6,96.8) ;
\draw [shift={(111.08,104.21)}, rotate = 335.07] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Shape: Rectangle [id:dp05240587191662982] 
\draw  [draw opacity=0][shading=_u1mzkxgia,_z3n022qy6,path fading= _vzwzx6irw ,fading transform={xshift=2}] (230,161) -- (230,171) -- (10,171) -- (10,161) -- cycle ;
%Shape: Rectangle [id:dp11900756924907774] 
\draw  [draw opacity=0][shading=_gsv94bdi1,_fcvae8oac,path fading= _r0ipgq9pm ,fading transform={xshift=2}] (230,39) -- (230,29) -- (10,29) -- (10,39) -- cycle ;
%Shape: Rectangle [id:dp7212696204786466] 
\draw  [draw opacity=0][shading=_zdhgjo95f,_wsgrer1dp,path fading= _nf9ifjjtq ,fading transform={xshift=2}] (230,170) -- (230,30) -- (220,30) -- (220,170) -- cycle ;
%Shape: Rectangle [id:dp31944708263500443] 
\draw  [draw opacity=0][shading=_m5i4n5hcw,_dkeh95v9q,path fading= _7d5b8mwbn ,fading transform={xshift=2}] (19,170) -- (19,30) -- (9,30) -- (9,170) -- cycle ;
%Curve Lines [id:da6649020684897893] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (100,110) .. controls (110.15,115.71) and (119.87,120.04) .. (128.95,123.33) ;
\draw [shift={(111.23,115.86)}, rotate = 24.87] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Curve Lines [id:da7783290219377502] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (128.6,96.8) .. controls (158.52,85.89) and (181.54,86.38) .. (190,87) ;
%Curve Lines [id:da6088529919604465] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (128.95,123.33) .. controls (158.7,134.11) and (181.57,133.61) .. (190,133) ;
%Curve Lines [id:da05951382410265549] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (72.96,93.34) .. controls (58.6,79.18) and (62.73,59.97) .. (170,50) ;
%Curve Lines [id:da24028702675726998] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (100,110) .. controls (95.62,107.94) and (81.23,101.48) .. (72.96,93.34) ;
\draw [shift={(88.71,104.38)}, rotate = 210.25] [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;

% Text Node
\draw (126,131) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$p_{R0}$};
% Text Node
\draw (133,107) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$p_{1R}$};
% Text Node
\draw (93.94,87.2) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$p_{01}$};


\end{tikzpicture}


==> tan_regions.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,841); %set diagram left start at 0, and has height of 841

%Shape: Polygon Curved [id:ds31046149535877576] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (116.33,71.21) .. controls (140.73,49.21) and (244.87,46.67) .. (263.67,64.27) .. controls (282.47,81.87) and (273,139.6) .. (233,179.6) .. controls (193,219.6) and (126.03,235.59) .. (91.18,186.8) .. controls (56.33,138.01) and (91.93,93.21) .. (116.33,71.21) -- cycle ;
%Shape: Polygon Curved [id:ds7570004061245426] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 190; blue, 156 }  ,fill opacity=1 ] (320.02,320) .. controls (290.79,338.05) and (206.22,310.7) .. (190.02,310) .. controls (204.52,317.36) and (231.02,342.86) .. (240.02,370) .. controls (269.77,369.98) and (290.77,370.23) .. (320.02,370) .. controls (320.27,341.23) and (320.02,339.98) .. (320.02,320) -- cycle ;
%Shape: Polygon Curved [id:ds5386230680087767] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 190; blue, 156 }  ,fill opacity=1 ] (20.02,320) .. controls (35.77,313.98) and (42.27,312.23) .. (60.02,310) .. controls (84.27,310.73) and (107.52,354.48) .. (110.02,370) .. controls (80.27,369.98) and (49.27,370.23) .. (20.02,370) .. controls (19.77,341.23) and (20.02,339.98) .. (20.02,320) -- cycle ;
%Shape: Polygon Curved [id:ds07100210453980305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 225; blue, 201 }  ,fill opacity=1 ] (190.02,310) .. controls (210.13,314.05) and (234.35,355.16) .. (240.02,370) .. controls (198.13,370.72) and (190.35,370.05) .. (150.02,370) .. controls (150.57,351.16) and (175.46,309.6) .. (190.02,310) -- cycle ;
%Shape: Polygon Curved [id:ds6647656689302834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 198; green, 223; blue, 239 }  ,fill opacity=1 ] (190.02,310) .. controls (173.62,307.5) and (149.9,359.38) .. (150.02,370) .. controls (122.22,370.01) and (119.3,369.89) .. (110.02,370) .. controls (110.79,359.83) and (87.46,310.72) .. (60.02,310) .. controls (105.59,305.61) and (129.68,303.38) .. (190.02,310) -- cycle ;
%Shape: Polygon Curved [id:ds02655771713734123] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 190; blue, 156 }  ,fill opacity=1 ] (320.02,630) .. controls (281.35,629.77) and (250.35,630.1) .. (190.02,630) .. controls (204.52,637.36) and (229.68,683.1) .. (230.02,710) .. controls (259.77,709.98) and (290.88,709.9) .. (320.13,709.67) .. controls (320.38,680.9) and (320.02,649.98) .. (320.02,630) -- cycle ;
%Shape: Polygon Curved [id:ds9249634454938422] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 190; blue, 156 }  ,fill opacity=1 ] (20.02,630) .. controls (41.02,630.1) and (37.02,629.44) .. (60.02,630) .. controls (88.68,629.77) and (121.68,682.77) .. (120.02,710) .. controls (90.27,709.98) and (49.38,709.9) .. (20.13,709.67) .. controls (19.88,680.9) and (20.02,649.98) .. (20.02,630) -- cycle ;
%Shape: Polygon Curved [id:ds3537776100406895] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 225; blue, 201 }  ,fill opacity=1 ] (190.02,630) .. controls (209.68,631.1) and (229.68,680.44) .. (230.02,710) .. controls (188.13,710.72) and (190.46,709.72) .. (150.13,709.67) .. controls (150.02,684.44) and (170.02,632.77) .. (190.02,630) -- cycle ;
%Shape: Polygon Curved [id:ds3136690734382488] 
\draw  [draw opacity=0][fill={rgb, 255:red, 198; green, 223; blue, 239 }  ,fill opacity=1 ] (190.02,630) .. controls (169.35,631.1) and (149.68,687.77) .. (150.13,709.67) .. controls (122.33,709.68) and (129.3,709.89) .. (120.02,710) .. controls (121.02,683.1) and (90.68,633.77) .. (61.75,630) .. controls (109.35,630.1) and (128.02,630.1) .. (190.02,630) -- cycle ;
%Straight Lines [id:da8590340811207051] 
\draw    (170,470) -- (170,262) ;
\draw [shift={(170,260)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5146140312286103] 
\draw    (13.57,470) -- (338.02,470) ;
\draw [shift={(340.02,470)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46221736097308863] 
\draw    (170,750) -- (170,542) ;
\draw [shift={(170,540)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9369073141978677] 
\draw    (13.29,630) -- (337.74,630) ;
\draw [shift={(339.74,630)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8836618195545627] 
\draw    (169.94,240) -- (169.94,18.79) ;
\draw [shift={(169.94,16.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08960552117948128] 
\draw    (23.81,140) -- (322.96,140) ;
\draw [shift={(324.96,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8945107085793309] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (111.02,77) .. controls (128.02,69.27) and (140.42,70.61) .. (151.02,77) ;
%Curve Lines [id:da4790881114157477] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (93.81,191) .. controls (88.82,175.61) and (95.21,165.83) .. (107.02,160) ;
%Curve Lines [id:da039526559380437476] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (60.02,310) .. controls (86.07,310.01) and (109.26,358.01) .. (110.02,370) ;
%Shape: Ellipse [id:dp9809006462554217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.78,77.59) .. controls (108.78,76.82) and (109.58,76.19) .. (110.56,76.19) .. controls (111.54,76.19) and (112.34,76.82) .. (112.34,77.59) .. controls (112.34,78.37) and (111.54,79) .. (110.56,79) .. controls (109.58,79) and (108.78,78.37) .. (108.78,77.59) -- cycle ;
%Curve Lines [id:da9869424473031987] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (94.56,191) .. controls (117.22,201.61) and (125.21,195.83) .. (137.02,190) ;
%Shape: Ellipse [id:dp28498996554029565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (92.78,191) .. controls (92.78,190.22) and (93.58,189.59) .. (94.56,189.59) .. controls (95.54,189.59) and (96.34,190.22) .. (96.34,191) .. controls (96.34,191.78) and (95.54,192.41) .. (94.56,192.41) .. controls (93.58,192.41) and (92.78,191.78) .. (92.78,191) -- cycle ;
%Curve Lines [id:da26281253413453864] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (20.02,320) .. controls (60.24,302.81) and (141.8,304.82) .. (188.23,310) .. controls (234.67,315.18) and (289.47,338.11) .. (320.02,320) ;
%Straight Lines [id:da7063123282262549] 
\draw    (20.02,475) -- (20.02,465) ;
%Straight Lines [id:da14191059075083112] 
\draw    (320.02,474.8) -- (320.02,464.8) ;
%Straight Lines [id:da27287494109637067] 
\draw  [dash pattern={on 3.75pt off 7.5pt}]  (60.02,310) -- (60.02,470) ;
%Straight Lines [id:da5514791665038461] 
\draw  [dash pattern={on 3.75pt off 7.5pt}]  (190.02,310) -- (190.02,470) ;
%Curve Lines [id:da5155422173218254] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (190.02,310) .. controls (210,314.01) and (236.73,357.61) .. (240.02,370) ;
%Curve Lines [id:da5510271705903091] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (190.02,310) .. controls (170.79,309.83) and (150.35,360.05) .. (150.02,370) ;
%Curve Lines [id:da6616954464656344] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (61.75,630) .. controls (87.81,630.01) and (120.22,681.61) .. (120.02,710) ;
%Curve Lines [id:da5016840501955218] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (190.02,630) .. controls (209.42,629.61) and (230.22,681.21) .. (230.02,710) ;
%Curve Lines [id:da1710491796663962] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (190.02,630) .. controls (171.42,630.41) and (149.82,681.21) .. (150.02,710) ;
%Straight Lines [id:da2168257702024019] 
\draw    (60.02,475) -- (60.02,465) ;
%Straight Lines [id:da4325278542019211] 
\draw    (190.02,475) -- (190.02,465) ;
%Straight Lines [id:da5732701537696847] 
\draw [color={rgb, 255:red, 14; green, 118; blue, 34 }  ,draw opacity=1 ]   (20.02,690) -- (115.78,690) ;
%Straight Lines [id:da7331866115898551] 
\draw [color={rgb, 255:red, 8; green, 95; blue, 130 }  ,draw opacity=1 ]   (115.78,690) -- (152.55,690) ;
%Straight Lines [id:da041650351836481025] 
\draw [color={rgb, 255:red, 224; green, 120; blue, 25 }  ,draw opacity=1 ]   (152.55,690) -- (227.63,690) ;
%Straight Lines [id:da05431398576404356] 
\draw [color={rgb, 255:red, 14; green, 118; blue, 34 }  ,draw opacity=1 ]   (227.63,690) -- (320.02,690) ;
%Straight Lines [id:da593526316786998] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (20.02,630) -- (320.02,630) ;
%Straight Lines [id:da4450292611342104] 
\draw    (20.02,635) -- (20.02,625) ;
%Straight Lines [id:da1128715230562598] 
\draw    (320.02,634.8) -- (320.02,624.8) ;
%Shape: Polygon Curved [id:ds9675023627842978] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 190; blue, 156 }  ,fill opacity=1 ] (390.22,320) .. controls (419.44,338.05) and (504.02,310.7) .. (520.22,310) .. controls (505.72,317.36) and (479.22,342.86) .. (470.22,370) .. controls (440.47,369.98) and (419.47,370.23) .. (390.22,370) .. controls (389.97,341.23) and (390.22,339.98) .. (390.22,320) -- cycle ;
%Shape: Polygon Curved [id:ds5927520289384616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 190; blue, 156 }  ,fill opacity=1 ] (690.22,320) .. controls (674.47,313.98) and (667.97,312.23) .. (650.22,310) .. controls (625.97,310.73) and (602.72,354.48) .. (600.22,370) .. controls (629.97,369.98) and (660.97,370.23) .. (690.22,370) .. controls (690.47,341.23) and (690.22,339.98) .. (690.22,320) -- cycle ;
%Shape: Polygon Curved [id:ds9640945898690048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 225; blue, 201 }  ,fill opacity=1 ] (520.22,310) .. controls (500.11,314.05) and (475.89,355.16) .. (470.22,370) .. controls (512.11,370.72) and (519.89,370.05) .. (560.22,370) .. controls (559.66,351.16) and (534.77,309.6) .. (520.22,310) -- cycle ;
%Shape: Polygon Curved [id:ds9612072219058683] 
\draw  [draw opacity=0][fill={rgb, 255:red, 198; green, 223; blue, 239 }  ,fill opacity=1 ] (520.22,310) .. controls (536.62,307.5) and (560.33,359.38) .. (560.22,370) .. controls (588.02,370.01) and (590.93,369.89) .. (600.22,370) .. controls (599.44,359.83) and (622.77,310.72) .. (650.22,310) .. controls (604.65,305.61) and (580.55,303.38) .. (520.22,310) -- cycle ;
%Shape: Polygon Curved [id:ds11453975623078638] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 190; blue, 156 }  ,fill opacity=1 ] (390.22,630) .. controls (414.8,642.4) and (449.27,649.11) .. (520.6,636) .. controls (494.05,647.65) and (480.41,677.38) .. (480.22,710) .. controls (450.47,709.98) and (419.36,709.9) .. (390.11,709.67) .. controls (389.86,680.9) and (390.22,649.98) .. (390.22,630) -- cycle ;
%Shape: Polygon Curved [id:ds3982097574966137] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 190; blue, 156 }  ,fill opacity=1 ] (690.22,630) .. controls (668.27,622.14) and (670,621.4) .. (650,619.4) .. controls (621.33,619.18) and (588.55,682.77) .. (590.22,710) .. controls (619.97,709.98) and (660.86,709.9) .. (690.11,709.67) .. controls (690.36,680.9) and (690.22,649.98) .. (690.22,630) -- cycle ;
%Shape: Polygon Curved [id:ds7856663099996128] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 225; blue, 201 }  ,fill opacity=1 ] (520.49,636) .. controls (507.27,639.33) and (498.86,648.56) .. (486.74,675.25) .. controls (482.85,687.24) and (480.33,699.91) .. (480.22,710) .. controls (522.11,710.72) and (519.67,710.05) .. (560,710) .. controls (560.11,684.77) and (543.77,636.23) .. (520.49,636) -- cycle ;
%Shape: Polygon Curved [id:ds24462539810324557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 198; green, 223; blue, 239 }  ,fill opacity=1 ] (520.49,635.6) .. controls (544.14,641.65) and (560.66,688.1) .. (560.22,710) .. controls (588.02,710.01) and (580.93,709.89) .. (590.22,710) .. controls (589.22,683.1) and (622.27,622.47) .. (650,619.4) .. controls (596.8,611.27) and (578.2,620.8) .. (520.49,635.6) -- cycle ;
%Straight Lines [id:da919018011400589] 
\draw    (381.17,470) -- (705.62,470) ;
\draw [shift={(707.62,470)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10349079187408483] 
\draw    (539.7,240) -- (539.7,18.79) ;
\draw [shift={(539.7,16.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6046174969548364] 
\draw    (391.41,140) -- (690.56,140) ;
\draw [shift={(692.56,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da41227621896889] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (650.22,310) .. controls (624.16,310.01) and (600.98,358.01) .. (600.22,370) ;
%Curve Lines [id:da5530128787105602] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (690.22,320) .. controls (650,302.81) and (568.43,304.82) .. (522,310) .. controls (475.57,315.18) and (420.76,338.11) .. (390.22,320) ;
%Straight Lines [id:da9617202623058208] 
\draw    (690.22,475) -- (690.22,465) ;
%Straight Lines [id:da9906532197387814] 
\draw    (390.22,474.8) -- (390.22,464.8) ;
%Straight Lines [id:da9390344600191547] 
\draw  [dash pattern={on 3.75pt off 7.5pt}]  (650.22,310) -- (650.22,470) ;
%Straight Lines [id:da333645981078295] 
\draw  [dash pattern={on 3.75pt off 7.5pt}]  (520.22,310) -- (520.22,470) ;
%Curve Lines [id:da29746042618957347] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (520.22,310) .. controls (500.23,314.01) and (473.51,357.61) .. (470.22,370) ;
%Curve Lines [id:da6208385860677825] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (520.22,310) .. controls (539.44,309.83) and (559.89,360.05) .. (560.22,370) ;
%Straight Lines [id:da16718866281155909] 
\draw    (650.22,475) -- (650.22,465) ;
%Straight Lines [id:da8431946441530986] 
\draw    (520.22,475) -- (520.22,465) ;
%Straight Lines [id:da9977692114357823] 
\draw    (690.22,635) -- (690.22,625) ;
%Straight Lines [id:da23809718646851308] 
\draw    (390.22,634.8) -- (390.22,624.8) ;
%Shape: Polygon Curved [id:ds7887882243963676] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (477.28,195.33) .. controls (501.68,217.33) and (605.82,219.86) .. (624.62,202.26) .. controls (643.42,184.66) and (633.95,126.93) .. (593.95,86.93) .. controls (553.95,46.93) and (486.98,30.94) .. (452.13,79.73) .. controls (417.28,128.53) and (452.88,173.33) .. (477.28,195.33) -- cycle ;
%Curve Lines [id:da1368443563970403] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (472.22,189.53) .. controls (489.22,197.26) and (501.62,195.93) .. (512.22,189.53) ;
%Curve Lines [id:da7286737339674465] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (455.01,75.53) .. controls (450.02,90.93) and (456.41,100.7) .. (468.22,106.53) ;
%Shape: Ellipse [id:dp26002858349796054] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (469.98,188.94) .. controls (469.98,189.71) and (470.78,190.34) .. (471.76,190.34) .. controls (472.74,190.34) and (473.54,189.71) .. (473.54,188.94) .. controls (473.54,188.16) and (472.74,187.53) .. (471.76,187.53) .. controls (470.78,187.53) and (469.98,188.16) .. (469.98,188.94) -- cycle ;
%Curve Lines [id:da5974308703628266] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (455.76,75.53) .. controls (478.42,64.93) and (486.41,70.7) .. (498.22,76.53) ;
%Shape: Ellipse [id:dp1987586011848974] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.86,75.4) .. controls (453.86,76.18) and (454.66,76.81) .. (455.64,76.81) .. controls (456.62,76.81) and (457.42,76.18) .. (457.42,75.4) .. controls (457.42,74.62) and (456.62,73.99) .. (455.64,73.99) .. controls (454.66,73.99) and (453.86,74.62) .. (453.86,75.4) -- cycle ;
%Curve Lines [id:da7518183080216667] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (650,620) .. controls (623.94,620.01) and (590.02,681.61) .. (590.22,710) ;
%Curve Lines [id:da6493139232646685] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (520.67,636) .. controls (496,642.89) and (480.02,681.21) .. (480.22,710) ;
%Curve Lines [id:da6696983339482987] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (520.67,636) .. controls (539.27,636.41) and (560.42,681.21) .. (560.22,710) ;
%Curve Lines [id:da4668730289813625] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (390.22,630) .. controls (430.55,650.27) and (492.6,645.21) .. (540.6,630) .. controls (588.6,614.79) and (651.89,612.27) .. (690.22,630) ;
%Straight Lines [id:da009404892957778577] 
\draw    (540.3,470) -- (540.3,262) ;
\draw [shift={(540.3,260)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09981953382004627] 
\draw    (540.57,750) -- (540.57,542) ;
\draw [shift={(540.57,540)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6746734820737399] 
\draw    (380.89,630) -- (705.34,630) ;
\draw [shift={(707.34,630)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (322.02,136) node [anchor=north west][inner sep=0.75pt]    {$q_{2} \ $};
% Text Node
\draw (177.3,-1) node [anchor=north west][inner sep=0.75pt]    {$p_{2} \ $};
% Text Node
\draw (102,62.6) node    {$\theta _{R0}$};
% Text Node
\draw (80.52,332) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma _{R0}$};
% Text Node
\draw (125.04,182) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$\sigma _{01}$};
% Text Node
\draw (98.52,150) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\sigma _{1R}$};
% Text Node
\draw (343.23,480.2) node    {$\theta $};
% Text Node
\draw (176.44,249) node [anchor=north west][inner sep=0.75pt]    {$I\ $};
% Text Node
\draw (17.9,485.2) node    {$-\pi $};
% Text Node
\draw (320.35,485) node    {$\pi $};
% Text Node
\draw (150.52,325) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$\sigma _{01}$};
% Text Node
\draw (235.52,329) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\sigma _{1R}$};
% Text Node
\draw (81.36,651) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma _{R0}$};
% Text Node
\draw (343.02,640.2) node    {$\phi $};
% Text Node
\draw (176.96,529) node [anchor=north west][inner sep=0.75pt]    {$K\ $};
% Text Node
\draw (18.52,646) node    {$-\pi $};
% Text Node
\draw (320.52,648) node    {$\pi $};
% Text Node
\draw (152.52,647) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$\sigma _{01}$};
% Text Node
\draw (233.52,649) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\sigma _{1R}$};
% Text Node
\draw (63.65,485.2) node    {$\theta _{R0}$};
% Text Node
\draw (190.76,485.2) node    {$\theta _{01R}$};
% Text Node
\draw (127.52,355) node  [color={rgb, 255:red, 8; green, 95; blue, 130 }  ,opacity=1 ]  {$J_{0}$};
% Text Node
\draw (198.52,355) node  [color={rgb, 255:red, 224; green, 120; blue, 25 }  ,opacity=1 ]  {$J_{1}$};
% Text Node
\draw (290.52,355) node  [color={rgb, 255:red, 14; green, 118; blue, 34 }  ,opacity=1 ]  {$J_{R}$};
% Text Node
\draw (135.59,676.62) node  [color={rgb, 255:red, 8; green, 95; blue, 130 }  ,opacity=1 ]  {$\mathcal{J}_{0}( K)$};
% Text Node
\draw (292.02,677) node  [color={rgb, 255:red, 14; green, 118; blue, 34 }  ,opacity=1 ]  {$\mathcal{J}_{R}( K)$};
% Text Node
\draw (189.9,676.92) node  [color={rgb, 255:red, 224; green, 120; blue, 25 }  ,opacity=1 ]  {$\mathcal{J}_{1}( K)$};
% Text Node
\draw (137.52,87.4) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma _{R0}$};
% Text Node
\draw (292.62,104.7) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\sigma _{\mathrm{tan}}$};
% Text Node
\draw (274,307.5) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\sigma _{\mathrm{tan}}$};
% Text Node
\draw (274.02,612.5) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\sigma _{\mathrm{tan}}$};
% Text Node
\draw (689.62,136) node [anchor=north west][inner sep=0.75pt]    {$q_{2} \ $};
% Text Node
\draw (542.34,-1) node [anchor=north west][inner sep=0.75pt]    {$p_{2} \ $};
% Text Node
\draw (432,199) node    {$\theta _{0R}$};
% Text Node
\draw (630.72,332) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\overline{\sigma _{0R}}$};
% Text Node
\draw (504.5,64) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$\overline{\sigma _{10}}$};
% Text Node
\draw (472.5,89) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\overline{\sigma _{R1}}$};
% Text Node
\draw (710.83,480.2) node    {$\overline{\theta }$};
% Text Node
\draw (545.79,249) node [anchor=north west][inner sep=0.75pt]    {$\overline{I} \ $};
% Text Node
\draw (385.5,485.2) node    {$-\pi $};
% Text Node
\draw (687.95,485) node    {$\pi $};
% Text Node
\draw (560.1,327) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$\overline{\sigma _{10}}$};
% Text Node
\draw (474.72,331) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\overline{\sigma _{R1}}$};
% Text Node
\draw (636.88,646) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\overline{\sigma _{0R}}$};
% Text Node
\draw (710.62,640.2) node    {$\overline{\phi }$};
% Text Node
\draw (546.6,529) node [anchor=north west][inner sep=0.75pt]    {$\overline{K} \ $};
% Text Node
\draw (386.12,646) node    {$-\pi $};
% Text Node
\draw (688.12,648) node    {$\pi $};
% Text Node
\draw (561.72,644) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$\overline{\sigma _{10}}$};
% Text Node
\draw (470.6,665) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\overline{\sigma _{R1}}$};
% Text Node
\draw (646.59,485.2) node    {$-\theta _{R0}$};
% Text Node
\draw (519.47,485.2) node    {$-\theta _{01R}$};
% Text Node
\draw (582.72,355) node  [color={rgb, 255:red, 8; green, 95; blue, 130 }  ,opacity=1 ]  {$\overline{J_{0}}$};
% Text Node
\draw (511.72,355) node  [color={rgb, 255:red, 224; green, 120; blue, 25 }  ,opacity=1 ]  {$\overline{J_{1}}$};
% Text Node
\draw (679.1,353) node  [color={rgb, 255:red, 14; green, 118; blue, 34 }  ,opacity=1 ]  {$\overline{J_{R}}$};
% Text Node
\draw (490.5,179) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\overline{\sigma _{0R}}$};
% Text Node
\draw (624.9,87.9) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\overline{\sigma _{\mathrm{tan}}}$};
% Text Node
\draw (668.6,292.5) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\overline{\sigma _{\mathrm{tan}}}$};
% Text Node
\draw (674.87,606.9) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\overline{\sigma _{\mathrm{tan}}}$};
% Text Node
\draw (82,199) node    {$\theta _{01R}$};
% Text Node
\draw (445,51) node    {$\theta _{R10}$};
% Text Node
\draw (576.12,697) node  [color={rgb, 255:red, 8; green, 95; blue, 130 }  ,opacity=1 ]  {$\overline{J_{0}}$};
% Text Node
\draw (520.12,697) node  [color={rgb, 255:red, 224; green, 120; blue, 25 }  ,opacity=1 ]  {$\overline{J_{1}}$};
% Text Node
\draw (672.5,695) node  [color={rgb, 255:red, 14; green, 118; blue, 34 }  ,opacity=1 ]  {$\overline{J_{R}}$};
% Text Node
\draw (120.5,271) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$J_{0u}$};
% Text Node
\draw (132,589) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$J_{0u}$};
% Text Node
\draw (480.5,267) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\overline{J_{0u}}$};
% Text Node
\draw (482.5,593) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\overline{J_{0u}}$};


\end{tikzpicture}


==> two_tangent.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ctbc3t1xw}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ctbc3t1xw}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_6aih685xv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_6aih685xv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Gradient Info
  
\tikzset {_ugs3xkdh2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_z7hvjoqnm}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(55.535714285714285bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_rlx1ffqjw/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_cuab8d152} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(55.535714285714285bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_f3xfu1iao}{\tikz \fill[shading=_cuab8d152,_rlx1ffqjw] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_d2m03gowh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xi9sj9atn}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(55.535714285714285bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_53ge0ucs3/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_jom1n63hw} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(55.535714285714285bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_vo0dhlxso}{\tikz \fill[shading=_jom1n63hw,_53ge0ucs3] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_075v0ul78/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gg5m19822}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(55.535714285714285bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_h9aj1ddpq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_y6ej0r707} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(55.535714285714285bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_x3ew7hsox}{\tikz \fill[shading=_y6ej0r707,_h9aj1ddpq] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_wj363t2k1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9it7d56ww}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(55.535714285714285bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_bnfe36zn2/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_xxzqad6zn} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(55.535714285714285bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_d1k0ckf2w}{\tikz \fill[shading=_xxzqad6zn,_bnfe36zn2] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,521); %set diagram left start at 0, and has height of 521

%Shape: Ellipse [id:dp44017453415777563] 
\draw  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ] (230,400) .. controls (230,361.34) and (198.66,330) .. (160,330) .. controls (121.34,330) and (90,361.34) .. (90,400) .. controls (90,438.66) and (121.34,470) .. (160,470) .. controls (198.66,470) and (230,438.66) .. (230,400) -- cycle ;
%Curve Lines [id:da3314935591294734] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (190.9,341.17) .. controls (192.95,340.27) and (198.1,341.27) .. (200,342.6) .. controls (198.55,341.07) and (193.54,336.94) .. (192.93,334.1) ;

%Shape: Rectangle [id:dp967541956030495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 228; green, 232; blue, 255 }  ,fill opacity=1 ] (90,30) -- (230,30) -- (230,230) -- (90,230) -- cycle ;
%Shape: Rectangle [id:dp0012489185805173442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10,180) -- (90,180) -- (90,250) -- (10,250) -- cycle ;
%Straight Lines [id:da3589068612947037] 
\draw    (10,180) -- (90,180) -- (90,250) ;
%Shape: Rectangle [id:dp9294860157321407] 
\draw  [draw opacity=0][pattern=_ctbc3t1xw,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (10,180) -- (90,180) -- (90,250) -- (10,250) -- cycle ;
%Curve Lines [id:da17738908617855165] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (224.14,212.36) .. controls (265.74,198.37) and (89.28,188.89) .. (90.01,165.5) .. controls (90.75,141.75) and (228,147.75) .. (230,98) ;
\draw [shift={(222.08,213)}, rotate = 343.71] [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da02560277543943723] 
\draw    (160,530) -- (160,262) ;
\draw [shift={(160,260)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44294024655135167] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (90,520) -- (90,280) ;
%Straight Lines [id:da06450186891940324] 
\draw    (159,233.21) -- (159,12) ;
\draw [shift={(159,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6360915626371386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 224; blue, 226 }  ,fill opacity=1 ] (607.55,80) -- (607.55,180) -- (370,180) -- (370,80) -- cycle ;
%Shape: Rectangle [id:dp4320367049075613] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,180) -- (424,180) -- (424,250) -- (340,250) -- cycle ;
%Straight Lines [id:da5933236310583545] 
\draw    (340,180) -- (424,180) -- (424,250) ;
%Shape: Rectangle [id:dp8367881995114275] 
\draw  [draw opacity=0][pattern=_6aih685xv,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (340,180) -- (424,180) -- (424,250) -- (340,250) -- cycle ;
%Curve Lines [id:da3136160455665764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (394.79,84.29) .. controls (410.26,53.93) and (420.12,180.95) .. (446.92,179.99) .. controls (474.27,179.02) and (466.76,81.8) .. (522.36,80.27) ;
\draw [shift={(393.83,86.34)}, rotate = 293.06] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da1768999635382964] 
\draw    (490,520) -- (490,278.79) ;
\draw [shift={(490,276.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da014020577465999606] 
\draw    (380,400) -- (616.1,400) ;
\draw [shift={(618.1,400)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2754725638939468] 
\draw    (489,233.21) -- (489,12) ;
\draw [shift={(489,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6121471896620578] 
\draw    (350,130) -- (625,130) ;
\draw [shift={(627,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7838818572557831] 
\draw    (90,395) -- (90,405) ;
%Straight Lines [id:da8264121022172972] 
\draw    (90,125) -- (90,135) ;
%Straight Lines [id:da8546417340008232] 
\draw    (494,180) -- (484,180) ;
%Shape: Rectangle [id:dp66407610720675] 
\draw  [draw opacity=0][shading=_z7hvjoqnm,_ugs3xkdh2,path fading= _f3xfu1iao ,fading transform={xshift=2}] (100,241) -- (100,251) -- (10,251) -- (10,241) -- cycle ;
%Shape: Rectangle [id:dp4582282429747633] 
\draw  [draw opacity=0][shading=_xi9sj9atn,_d2m03gowh,path fading= _vo0dhlxso ,fading transform={xshift=2}] (19,160) -- (19,250) -- (9,250) -- (9,160) -- cycle ;
%Shape: Rectangle [id:dp5896263023567889] 
\draw  [draw opacity=0][shading=_gg5m19822,_075v0ul78,path fading= _x3ew7hsox ,fading transform={xshift=2}] (430,241) -- (430,251) -- (340,251) -- (340,241) -- cycle ;
%Shape: Rectangle [id:dp5913541114985883] 
\draw  [draw opacity=0][shading=_9it7d56ww,_wj363t2k1,path fading= _d1k0ckf2w ,fading transform={xshift=2}] (349,160) -- (349,250) -- (339,250) -- (339,160) -- cycle ;
%Shape: Ellipse [id:dp6393817106517146] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (280,400) .. controls (280,333.73) and (226.27,280) .. (160,280) .. controls (93.73,280) and (40,333.73) .. (40,400) .. controls (40,466.27) and (93.73,520) .. (160,520) .. controls (226.27,520) and (280,466.27) .. (280,400) -- cycle ;
%Curve Lines [id:da08086199661398097] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (212.98,299.14) .. controls (216.49,297.6) and (225.31,299.31) .. (228.57,301.6) .. controls (226.08,298.97) and (217.5,291.9) .. (216.45,287.03) ;

%Straight Lines [id:da6543960273197835] 
\draw    (21,130) -- (296,130) ;
\draw [shift={(298,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8897004715486294] 
\draw    (21,400) -- (296,400) ;
\draw [shift={(298,400)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5019910562199077] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (540,400) .. controls (540,372.39) and (517.61,350) .. (490,350) .. controls (462.39,350) and (440,372.39) .. (440,400) .. controls (440,427.61) and (462.39,450) .. (490,450) .. controls (517.61,450) and (540,427.61) .. (540,400) -- cycle ;
%Curve Lines [id:da4393704572379795] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (512.07,357.98) .. controls (513.54,357.33) and (517.21,358.05) .. (518.57,359) .. controls (517.53,357.9) and (513.96,354.96) .. (513.52,352.93) ;

%Straight Lines [id:da7538067825448864] 
\draw    (440,395) -- (440,405) ;
%Shape: Ellipse [id:dp20956570578424216] 
\draw  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ] (590,400) .. controls (590,344.77) and (545.23,300) .. (490,300) .. controls (434.77,300) and (390,344.77) .. (390,400) .. controls (390,455.23) and (434.77,500) .. (490,500) .. controls (545.23,500) and (590,455.23) .. (590,400) -- cycle ;
%Curve Lines [id:da2721988608394792] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (534.15,315.95) .. controls (537.07,314.67) and (544.42,316.1) .. (547.14,318) .. controls (545.07,315.81) and (537.92,309.92) .. (537.04,305.86) ;


% Text Node
\draw (300.1,386.92) node [anchor=north west][inner sep=0.75pt]    {$q_{1} \ $};
% Text Node
\draw (165.1,252.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1} \ $};
% Text Node
\draw (102.34,409.9) node    {$q_{1}^{w} \ $};
% Text Node
\draw (299,125.13) node [anchor=north west][inner sep=0.75pt]    {$q_{1} \ $};
% Text Node
\draw (167,2.4) node [anchor=north west][inner sep=0.75pt]    {$q_{2} \ $};
% Text Node
\draw (625.1,386.92) node [anchor=north west][inner sep=0.75pt]    {$q_{2} \ $};
% Text Node
\draw (495.1,262.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2} \ $};
% Text Node
\draw (444.34,412.9) node    {$q_{2}^{w} \ $};
% Text Node
\draw (634,120.13) node [anchor=north west][inner sep=0.75pt]    {$q_{1} \ $};
% Text Node
\draw (497,2.4) node [anchor=north west][inner sep=0.75pt]    {$q_{2} \ $};
% Text Node
\draw (97.5,113) node    {$q_{1}^{w} \ $};
% Text Node
\draw (513.5,173) node    {$q_{2}^{w} \ $};


\end{tikzpicture}


==> wallsection.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_r94gzppme}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_r94gzppme}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Gradient Info
  
\tikzset {_35gdiuje1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_x2x9nkt35}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(46.25bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_i79317mxy/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_4fk6t829h} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(46.25bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_pqnvzeef2}{\tikz \fill[shading=_4fk6t829h,_i79317mxy] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_vb29n3tf6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_uvqrkj9jn}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(48.035714285714285bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_z1tm74ijj/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_ac1oovjh9} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(48.035714285714285bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_dcul6syo3}{\tikz \fill[shading=_ac1oovjh9,_z1tm74ijj] (0,0) rectangle (50bp,50bp); } 

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2p9fb7zmg}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2p9fb7zmg}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Gradient Info
  
\tikzset {_x7czhwq00/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_2ii0o95ir}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(46.25bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_30ve6kycl/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_zfrgtjeln} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(46.25bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_v0o9po001}{\tikz \fill[shading=_zfrgtjeln,_30ve6kycl] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_gv8ws2ymn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fndh3zam8}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(48.035714285714285bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_geydzmrq7/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_twd1ibecj} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(48.035714285714285bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_hr8iy0pgp}{\tikz \fill[shading=_twd1ibecj,_geydzmrq7] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,665); %set diagram left start at 0, and has height of 665

%Straight Lines [id:da34549525472196707] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (490,331) -- (490,581) ;
%Straight Lines [id:da3661565807168482] 
\draw    (170,280) -- (170,22) ;
\draw [shift={(170,20)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6206104661566593] 
\draw    (40,150) -- (308,150) ;
\draw [shift={(310,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2802610915296181] 
\draw    (530,280) -- (530,22) ;
\draw [shift={(530,20)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9821875688081959] 
\draw    (410,150) -- (628,150) ;
\draw [shift={(630,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp09380526807117717] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.4,190) -- (490,190) -- (490,288) -- (414.4,288) -- cycle ;
%Straight Lines [id:da7713763363995919] 
\draw    (418,190) -- (490,190) -- (490,288) ;
%Shape: Rectangle [id:dp2084054835742466] 
\draw  [draw opacity=0][pattern=_r94gzppme,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (418,190) -- (490,190) -- (490,288) -- (418,288) -- cycle ;
%Shape: Rectangle [id:dp9601199654442828] 
\draw  [draw opacity=0][shading=_x2x9nkt35,_35gdiuje1,path fading= _pqnvzeef2 ,fading transform={xshift=2}] (499,277.01) -- (499,299) -- (409,299) -- (409,277.01) -- cycle ;
%Shape: Rectangle [id:dp8497276422999932] 
\draw  [draw opacity=0][shading=_uvqrkj9jn,_vb29n3tf6,path fading= _dcul6syo3 ,fading transform={xshift=2}] (427,180) -- (427,299) -- (409,299) -- (409,180) -- cycle ;
%Curve Lines [id:da5844887985417838] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (521,118.97) .. controls (428.55,150.65) and (465.76,168.57) .. (488.62,188.76) ;
\draw [shift={(490,190)}, rotate = 222.41] [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(464.85,148.58)}, rotate = 312.86] [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9456124968536485] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (50,150) .. controls (50,94.77) and (103.73,50) .. (170,50) .. controls (236.27,50) and (290,94.77) .. (290,150) .. controls (290,205.23) and (236.27,250) .. (170,250) .. controls (103.73,250) and (50,205.23) .. (50,150) -- cycle ;
%Shape: Ellipse [id:dp810512635389429] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (70,150) .. controls (70,105.82) and (114.77,70) .. (170,70) .. controls (225.23,70) and (270,105.82) .. (270,150) .. controls (270,194.18) and (225.23,230) .. (170,230) .. controls (114.77,230) and (70,194.18) .. (70,150) -- cycle ;
%Straight Lines [id:da09753062469211726] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (490,30) -- (490,280) ;
%Shape: Ellipse [id:dp5315322154956662] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 186; blue, 193 }  ,fill opacity=1 ][line width=0.75]  (487.5,172.5) .. controls (487.5,173.88) and (488.62,175) .. (490,175) .. controls (491.38,175) and (492.5,173.88) .. (492.5,172.5) .. controls (492.5,171.12) and (491.38,170) .. (490,170) .. controls (488.62,170) and (487.5,171.12) .. (487.5,172.5) -- cycle ;
%Curve Lines [id:da2679069388462245] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (520,169) .. controls (506.31,175.05) and (501.44,179.58) .. (491.45,188.71) ;
\draw [shift={(490,190.03)}, rotate = 317.63] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9309057063922807] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (520,211.03) .. controls (506.31,204.99) and (501.44,200.46) .. (491.45,191.32) ;
\draw [shift={(490,190)}, rotate = 42.37] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da845839137656391] 
\draw [color={rgb, 255:red, 232; green, 143; blue, 0 }  ,draw opacity=1 ]   (520,219.03) .. controls (510.56,221.44) and (497.22,227.41) .. (489.07,231.26) .. controls (500,241.07) and (507.89,245.67) .. (519,250.07) ;
\draw [shift={(498.66,226.89)}, rotate = 337.03] [color={rgb, 255:red, 232; green, 143; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(508.39,245.24)}, rotate = 210.26] [color={rgb, 255:red, 232; green, 143; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da875905651037913] 
\draw    (219.19,60.83) -- (212.81,75.17) ;
\draw [shift={(212,77)}, rotate = 293.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(220,59)}, rotate = 113.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7976495814960964] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,30) -- (100,280) ;
%Curve Lines [id:da3758714785085959] 
\draw [color={rgb, 255:red, 0; green, 186; blue, 193 }  ,draw opacity=1 ][line width=1.5]    (100,207) .. controls (109.29,214.31) and (118.43,219.45) .. (132.86,224.31) ;
%Shape: Arc [id:dp32096605739520356] 
\draw  [draw opacity=0][line width=1.5]  (99.72,206.91) .. controls (81.37,192.41) and (70,172.27) .. (70,150) .. controls (70,127.73) and (81.37,107.59) .. (99.72,93.09) -- (170,150) -- cycle ; \draw  [color={rgb, 255:red, 232; green, 143; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (99.72,206.91) .. controls (81.37,192.41) and (70,172.27) .. (70,150) .. controls (70,127.73) and (81.37,107.59) .. (99.72,93.09) ;  
%Straight Lines [id:da3997609040320972] 
\draw    (170,581) -- (170,323) ;
\draw [shift={(170,321)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07079559707217542] 
\draw    (40,451) -- (308,451) ;
\draw [shift={(310,451)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6526534349493682] 
\draw    (530,581) -- (530,323) ;
\draw [shift={(530,321)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7263112128206336] 
\draw    (410,451) -- (628,451) ;
\draw [shift={(630,451)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7288068106442555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.4,491) -- (490,491) -- (490,589) -- (414.4,589) -- cycle ;
%Shape: Rectangle [id:dp026908329535570208] 
\draw  [draw opacity=0][pattern=_2p9fb7zmg,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (418,491) -- (490,491) -- (490,589) -- (418,589) -- cycle ;
%Shape: Ellipse [id:dp6623737256916112] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (50,451) .. controls (50,395.77) and (103.73,351) .. (170,351) .. controls (236.27,351) and (290,395.77) .. (290,451) .. controls (290,506.23) and (236.27,551) .. (170,551) .. controls (103.73,551) and (50,506.23) .. (50,451) -- cycle ;
%Shape: Ellipse [id:dp687883531244978] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (70,451) .. controls (70,406.82) and (114.77,371) .. (170,371) .. controls (225.23,371) and (270,406.82) .. (270,451) .. controls (270,495.18) and (225.23,531) .. (170,531) .. controls (114.77,531) and (70,495.18) .. (70,451) -- cycle ;
%Shape: Ellipse [id:dp4826906794153586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 186; blue, 193 }  ,fill opacity=1 ][line width=0.75]  (487.5,453.5) .. controls (487.5,454.88) and (488.62,456) .. (490,456) .. controls (491.38,456) and (492.5,454.88) .. (492.5,453.5) .. controls (492.5,452.12) and (491.38,451) .. (490,451) .. controls (488.62,451) and (487.5,452.12) .. (487.5,453.5) -- cycle ;
%Curve Lines [id:da5044200701049224] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (518.12,470.85) .. controls (505.23,476.76) and (500.51,481.45) .. (490,491.03) ;
\draw [shift={(520,470)}, rotate = 156.16] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5762151969585865] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (518.12,511.19) .. controls (505.23,505.27) and (500.51,500.58) .. (490,491) ;
\draw [shift={(520,512.03)}, rotate = 203.84] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44540752975079145] 
\draw    (219.19,361.83) -- (212.81,376.17) ;
\draw [shift={(212,378)}, rotate = 293.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(220,360)}, rotate = 113.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da06366568581381926] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,331) -- (100,581) ;
%Curve Lines [id:da6859896423400238] 
\draw [color={rgb, 255:red, 0; green, 186; blue, 193 }  ,draw opacity=1 ][line width=1.5]    (100.01,393.86) .. controls (108.85,386.13) and (121.31,380.59) .. (133.29,376.45) ;
%Shape: Arc [id:dp7321235954690254] 
\draw  [draw opacity=0][line width=1.5]  (100.01,393.86) .. controls (81.49,408.38) and (70,428.62) .. (70,451) .. controls (70,473.27) and (81.37,493.41) .. (99.72,507.92) -- (170,451) -- cycle ; \draw  [color={rgb, 255:red, 232; green, 143; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (100.01,393.86) .. controls (81.49,408.38) and (70,428.62) .. (70,451) .. controls (70,473.27) and (81.37,493.41) .. (99.72,507.92) ;  
%Curve Lines [id:da45220076208231974] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ]   (518.21,420.93) .. controls (427.48,452.66) and (467.56,470.51) .. (490,491) ;
\draw [shift={(472.37,442.38)}, rotate = 139.85] [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(521,419.97)}, rotate = 161.08] [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da819769361349212] 
\draw    (418,491) -- (490,491) -- (490,589) ;
%Shape: Rectangle [id:dp6634048814514423] 
\draw  [draw opacity=0][shading=_2ii0o95ir,_x7czhwq00,path fading= _v0o9po001 ,fading transform={xshift=2}] (499,578.01) -- (499,600) -- (409,600) -- (409,578.01) -- cycle ;
%Shape: Rectangle [id:dp20398826667102288] 
\draw  [draw opacity=0][shading=_fndh3zam8,_gv8ws2ymn,path fading= _hr8iy0pgp ,fading transform={xshift=2}] (427,481) -- (427,600) -- (409,600) -- (409,481) -- cycle ;
%Curve Lines [id:da9034746063834721] 
\draw [color={rgb, 255:red, 232; green, 143; blue, 0 }  ,draw opacity=1 ]   (520.93,517.78) .. controls (511.48,520.18) and (498.15,526.15) .. (490,530) .. controls (500.93,539.81) and (508.82,544.41) .. (519.93,548.81) ;
\draw [shift={(499.59,525.63)}, rotate = 337.03] [color={rgb, 255:red, 232; green, 143; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(509.32,543.98)}, rotate = 210.26] [color={rgb, 255:red, 232; green, 143; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9313892524279751] 
\draw [color={rgb, 255:red, 0; green, 186; blue, 193 }  ,draw opacity=1 ]   (520,160) .. controls (483.98,172.35) and (481.29,179.86) .. (470,190) .. controls (450.33,184.11) and (465,165.67) .. (483,157) ;
%Curve Lines [id:da6452939608381597] 
\draw [color={rgb, 255:red, 0; green, 186; blue, 193 }  ,draw opacity=1 ]   (520,160) .. controls (510.53,163.22) and (509.12,163.52) .. (497.25,169.17) ;
\draw [shift={(495.5,170)}, rotate = 334.43] [color={rgb, 255:red, 0; green, 186; blue, 193 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9882589744446647] 
\draw [color={rgb, 255:red, 0; green, 186; blue, 193 }  ,draw opacity=1 ]   (486,477) .. controls (476.53,484.14) and (481.29,480.86) .. (470,491) .. controls (435.57,477.71) and (503.29,444.86) .. (520,441) ;
%Curve Lines [id:da7038760400227637] 
\draw [color={rgb, 255:red, 0; green, 186; blue, 193 }  ,draw opacity=1 ]   (466.5,470) .. controls (473.88,463.09) and (474.91,462.85) .. (484.42,456.98) ;
\draw [shift={(486,456)}, rotate = 148.11] [color={rgb, 255:red, 0; green, 186; blue, 193 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5780593605115996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 232; green, 143; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (487.5,231.26) .. controls (487.5,232.64) and (488.62,233.76) .. (490,233.76) .. controls (491.38,233.76) and (492.5,232.64) .. (492.5,231.26) .. controls (492.5,229.88) and (491.38,228.76) .. (490,228.76) .. controls (488.62,228.76) and (487.5,229.88) .. (487.5,231.26) -- cycle ;
%Shape: Ellipse [id:dp33974302352240104] 
\draw  [draw opacity=0][fill={rgb, 255:red, 232; green, 143; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (487.5,530.5) .. controls (487.5,531.88) and (488.62,533) .. (490,533) .. controls (491.38,533) and (492.5,531.88) .. (492.5,530.5) .. controls (492.5,529.12) and (491.38,528) .. (490,528) .. controls (488.62,528) and (487.5,529.12) .. (487.5,530.5) -- cycle ;
%Shape: Ellipse [id:dp9869936501188138] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 186; blue, 193 }  ,fill opacity=1 ][line width=0.75]  (119,380.5) .. controls (119,381.88) and (120.12,383) .. (121.5,383) .. controls (122.88,383) and (124,381.88) .. (124,380.5) .. controls (124,379.12) and (122.88,378) .. (121.5,378) .. controls (120.12,378) and (119,379.12) .. (119,380.5) -- cycle ;
%Shape: Ellipse [id:dp21595996305755272] 
\draw  [draw opacity=0][fill={rgb, 255:red, 232; green, 143; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (75,480.5) .. controls (75,481.88) and (76.12,483) .. (77.5,483) .. controls (78.88,483) and (80,481.88) .. (80,480.5) .. controls (80,479.12) and (78.88,478) .. (77.5,478) .. controls (76.12,478) and (75,479.12) .. (75,480.5) -- cycle ;
%Shape: Ellipse [id:dp5680139838266378] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 186; blue, 193 }  ,fill opacity=1 ][line width=0.75]  (107,213.5) .. controls (107,214.88) and (108.12,216) .. (109.5,216) .. controls (110.88,216) and (112,214.88) .. (112,213.5) .. controls (112,212.12) and (110.88,211) .. (109.5,211) .. controls (108.12,211) and (107,212.12) .. (107,213.5) -- cycle ;
%Shape: Ellipse [id:dp4610912344155619] 
\draw  [draw opacity=0][fill={rgb, 255:red, 232; green, 143; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (75,180.5) .. controls (75,181.88) and (76.12,183) .. (77.5,183) .. controls (78.88,183) and (80,181.88) .. (80,180.5) .. controls (80,179.12) and (78.88,178) .. (77.5,178) .. controls (76.12,178) and (75,179.12) .. (75,180.5) -- cycle ;
%Curve Lines [id:da2905046243999002] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=1.5]    (150,210) .. controls (143,223.4) and (122.2,230.2) .. (100,230) ;
%Straight Lines [id:da3179742533325013] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (100,370) -- (100,410) ;
%Curve Lines [id:da09941454238355663] 
\draw [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,draw opacity=1 ][line width=1.5]    (150,390) .. controls (143,376.6) and (122.2,369.8) .. (100,370) ;
%Straight Lines [id:da8023209770207673] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (100,491) -- (100,531) ;
%Straight Lines [id:da29063510488243616] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (100,230) -- (100,190) ;
%Straight Lines [id:da2737876360498245] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (100,109) -- (100,69) ;
%Curve Lines [id:da29559956470055404] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (520,60) .. controls (428.66,67.63) and (442.46,108.06) .. (518.84,139.53) ;
\draw [shift={(520,140)}, rotate = 202.17] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8628488448212086] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (487.5,64.5) .. controls (487.5,65.88) and (488.62,67) .. (490,67) .. controls (491.38,67) and (492.5,65.88) .. (492.5,64.5) .. controls (492.5,63.12) and (491.38,62) .. (490,62) .. controls (488.62,62) and (487.5,63.12) .. (487.5,64.5) -- cycle ;
%Shape: Ellipse [id:dp3297394514924641] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (260.5,179.5) .. controls (260.5,180.88) and (261.62,182) .. (263,182) .. controls (264.38,182) and (265.5,180.88) .. (265.5,179.5) .. controls (265.5,178.12) and (264.38,177) .. (263,177) .. controls (261.62,177) and (260.5,178.12) .. (260.5,179.5) -- cycle ;
%Shape: Ellipse [id:dp2342926621806154] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (487.5,426.5) .. controls (487.5,427.88) and (488.62,429) .. (490,429) .. controls (491.38,429) and (492.5,427.88) .. (492.5,426.5) .. controls (492.5,425.12) and (491.38,424) .. (490,424) .. controls (488.62,424) and (487.5,425.12) .. (487.5,426.5) -- cycle ;
%Shape: Ellipse [id:dp8876378188135545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (200.5,526.5) .. controls (200.5,527.88) and (201.62,529) .. (203,529) .. controls (204.38,529) and (205.5,527.88) .. (205.5,526.5) .. controls (205.5,525.12) and (204.38,524) .. (203,524) .. controls (201.62,524) and (200.5,525.12) .. (200.5,526.5) -- cycle ;
%Curve Lines [id:da2724336844668478] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (520,361) .. controls (428.66,368.63) and (442.46,409.06) .. (518.84,440.53) ;
\draw [shift={(520,441)}, rotate = 202.17] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (192,19) node    {$p_{2} \ $};
% Text Node
\draw (638,161) node    {$q_{1} \ $};
% Text Node
\draw (552.31,21) node  [xslant=-0.03]  {$q_{2} \ $};
% Text Node
\draw (322,161) node    {$q_{2} \ $};
% Text Node
\draw (470.81,29) node  [xslant=-0.03]  {$\Sigma ^{w,-} \ $};
% Text Node
\draw (60.81,59) node  [xslant=-0.03]  {$\Sigma ^{w,-} \ $};
% Text Node
\draw (232,71) node    {$\rho ^{w} \ $};
% Text Node
\draw (114,134) node    {$q_{2}^{w} \ $};
% Text Node
\draw (154,197) node  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$\theta _{01}^{\varepsilon ,-} \ $};
% Text Node
\draw (121,179) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\theta _{1R}^{\varepsilon ,-} \ $};
% Text Node
\draw (121.5,103) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\theta _{R0}^{\varepsilon ,-} \ $};
% Text Node
\draw (295,93) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$I_{\tan}^{\varepsilon ,-}$};
% Text Node
\draw (192,320) node    {$p_{2} \ $};
% Text Node
\draw (638,462) node    {$q_{1} \ $};
% Text Node
\draw (552.31,322) node  [xslant=-0.03]  {$q_{2} \ $};
% Text Node
\draw (322,462) node    {$q_{2} \ $};
% Text Node
\draw (470.81,330) node  [xslant=-0.03]  {$\Sigma ^{w,+} \ $};
% Text Node
\draw (60.81,360) node  [xslant=-0.03]  {$\Sigma ^{w,+} \ $};
% Text Node
\draw (232,372) node    {$\rho ^{w} \ $};
% Text Node
\draw (114,435) node    {$q_{2}^{w} \ $};
% Text Node
\draw (295,394) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$I_{\tan}^{\varepsilon ,+}$};
% Text Node
\draw (531.5,493.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\overline{\sigma }_{0R}^{\varepsilon ,_{\ } +}$};
% Text Node
\draw (531.5,454.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\overline{\sigma }_{R1}^{\varepsilon ,_{\ } +}$};
% Text Node
\draw (531.5,403.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$\overline{\sigma }_{10}^{\varepsilon ,_{\ } +}$};
% Text Node
\draw (531,193.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma _{R0}^{\varepsilon ,_{\ } -}$};
% Text Node
\draw (531,154.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\sigma _{1R}^{\varepsilon ,_{\ } -}$};
% Text Node
\draw (531,103.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 5; green, 21; blue, 198 }  ,opacity=1 ]  {$\sigma _{01}^{\varepsilon ,_{\ } -}$};


\end{tikzpicture}

